Variational Quantum Circuit Model for Knowledge Graphs Embedding

In this work, we propose the first quantum Ans\"atze for the statistical relational learning on knowledge graphs using parametric quantum circuits. We introduce two types of variational quantum circuits for knowledge graph embedding. Inspired by the classical representation learning, we first consider latent features for entities as coefficients of quantum states, while predicates are characterized by parametric gates acting on the quantum states. For the first model, the quantum advantages disappear when it comes to the optimization of this model. Therefore, we introduce a second quantum circuit model where embeddings of entities are generated from parameterized quantum gates acting on the pure quantum state. The benefit of the second method is that the quantum embeddings can be trained efficiently meanwhile preserving the quantum advantages. We show the proposed methods can achieve comparable results to the state-of-the-art classical models, e.g., RESCAL, DistMult. Furthermore, after optimizing the models, the complexity of inductive inference on the knowledge graphs might be reduced with respect to the number of entities.

==> qce.tikz <==

\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (120.000000, 22.500000);
% Drawing wires
% Line 3: a W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (108.000000,15.000000);
\draw[color=black] (108.000000,14.500000) -- (120.000000,14.500000);
\draw[color=black] (108.000000,15.500000) -- (120.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 4: b W \ket{0 \cdots 0}
\draw[color=black] (0.000000,0.000000) -- (120.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0 \cdots 0}$};
% Done with wires; drawing gates
% Line 6: a H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 7: b G $U_1$ a
\draw (36.000000,15.000000) -- (36.000000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, -0.000000) node {$U_1$};
\end{scope}
\filldraw (36.000000, 15.000000) circle(1.500000pt);
% Line 8: b G $U_2$ -a
\draw (60.000000,15.000000) -- (60.000000,0.000000);
\begin{scope}
\draw[fill=white] (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, -0.000000) node {$U_2$};
\end{scope}
\draw[fill=white] (60.000000, 15.000000) circle(2.250000pt);
% Line 9: a H
\begin{scope}
\draw[fill=white] (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 15.000000) node {$H$};
\end{scope}
% Line 10: a M
\draw[fill=white] (102.000000, 9.000000) rectangle (114.000000, 21.000000);
\draw[very thin] (108.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> replace_tree.tikz <==

\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (475.000000, 82.500000);
% Drawing wires
% Line 3: a W \ket{0}
\draw[color=black] (0.000000,75.000000) -- (475.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 4: b W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (475.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 5: c W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (475.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 6: d W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (475.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 7: e W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (475.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 8: f W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (475.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 10: a b c d e f G $$ width=40
\draw (26.000000,75.000000) -- (26.000000,0.000000);
\begin{scope}
\draw[fill=white] (26.000000, 37.500000) +(-45.000000:28.284271pt and 61.518290pt) -- +(45.000000:28.284271pt and 61.518290pt) -- +(135.000000:28.284271pt and 61.518290pt) -- +(225.000000:28.284271pt and 61.518290pt) -- cycle;
\clip (26.000000, 37.500000) +(-45.000000:28.284271pt and 61.518290pt) -- +(45.000000:28.284271pt and 61.518290pt) -- +(135.000000:28.284271pt and 61.518290pt) -- +(225.000000:28.284271pt and 61.518290pt) -- cycle;
\draw (26.000000, 37.500000) node {



\begin{tikzpicture}[scale=0.8, level distance=1.2cm,
  level 1/.style={sibling distance=0.8cm},
  level 2/.style={sibling distance=0.5cm}, 
  every  node/.style = {scale=0.8, draw, shape=rectangle}]
  \node { }
    child {node { }
      child {node { }}
      child {node { }}
    }
    child {node { }
    child {node { }}
      child {node { }}
     };
   \node [yshift=-20ex, draw=none]  { \large $\ket{\mathrm{s}}$ or $ \ket{ \mathrm{o} }$ };
\end{tikzpicture} 



};
\end{scope}
% Line 12: =
\draw[fill=white,color=white] (58.000000, -6.000000) rectangle (73.000000, 81.000000);
\draw (65.500000, 37.500000) node {$  \Longrightarrow $};
% Line 14: a H
\begin{scope}
\draw[fill=white] (91.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 75.000000) node {$H$};
\end{scope}
% Line 15: b H
\begin{scope}
\draw[fill=white] (91.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 60.000000) node {$H$};
\end{scope}
% Line 16: c H
\begin{scope}
\draw[fill=white] (91.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 45.000000) node {$H$};
\end{scope}
% Line 17: d H
\begin{scope}
\draw[fill=white] (91.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 30.000000) node {$H$};
\end{scope}
% Line 18: e H
\begin{scope}
\draw[fill=white] (91.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, 15.000000) node {$H$};
\end{scope}
% Line 19: f H
\begin{scope}
\draw[fill=white] (91.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (91.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (91.000000, -0.000000) node {$H$};
\end{scope}
% Line 21: a G $G$
\begin{scope}
\draw[fill=white] (115.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 75.000000) node {$G$};
\end{scope}
% Line 22: b G $G$
\begin{scope}
\draw[fill=white] (115.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 60.000000) node {$G$};
\end{scope}
% Line 23: c G $G$
\begin{scope}
\draw[fill=white] (115.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 45.000000) node {$G$};
\end{scope}
% Line 24: d G $G$
\begin{scope}
\draw[fill=white] (115.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 30.000000) node {$G$};
\end{scope}
% Line 25: e G $G$
\begin{scope}
\draw[fill=white] (115.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 15.000000) node {$G$};
\end{scope}
% Line 26: f G $G$
\begin{scope}
\draw[fill=white] (115.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, -0.000000) node {$G$};
\end{scope}
% Line 28: a G $G$ f
\draw (139.000000,75.000000) -- (139.000000,0.000000);
\begin{scope}
\draw[fill=white] (139.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (139.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (139.000000, 75.000000) node {$G$};
\end{scope}
\filldraw (139.000000, 0.000000) circle(1.500000pt);
% Line 29: b G $G$ a
\draw (163.000000,75.000000) -- (163.000000,60.000000);
\begin{scope}
\draw[fill=white] (163.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (163.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (163.000000, 60.000000) node {$G$};
\end{scope}
\filldraw (163.000000, 75.000000) circle(1.500000pt);
% Line 30: c G $G$ b
\draw (187.000000,60.000000) -- (187.000000,45.000000);
\begin{scope}
\draw[fill=white] (187.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (187.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (187.000000, 45.000000) node {$G$};
\end{scope}
\filldraw (187.000000, 60.000000) circle(1.500000pt);
% Line 31: d G $G$ c
\draw (211.000000,45.000000) -- (211.000000,30.000000);
\begin{scope}
\draw[fill=white] (211.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (211.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (211.000000, 30.000000) node {$G$};
\end{scope}
\filldraw (211.000000, 45.000000) circle(1.500000pt);
% Line 32: e G $G$ d
\draw (235.000000,30.000000) -- (235.000000,15.000000);
\begin{scope}
\draw[fill=white] (235.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (235.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (235.000000, 15.000000) node {$G$};
\end{scope}
\filldraw (235.000000, 30.000000) circle(1.500000pt);
% Line 33: f G $G$ e
\draw (259.000000,15.000000) -- (259.000000,0.000000);
\begin{scope}
\draw[fill=white] (259.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (259.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (259.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (259.000000, 15.000000) circle(1.500000pt);
% Line 37: a G $G$ e
\draw (283.000000,75.000000) -- (283.000000,15.000000);
\begin{scope}
\draw[fill=white] (283.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (283.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (283.000000, 75.000000) node {$G$};
\end{scope}
\filldraw (283.000000, 15.000000) circle(1.500000pt);
% Line 38: b G $G$ f
\draw (295.000000,60.000000) -- (295.000000,0.000000);
\begin{scope}
\draw[fill=white] (295.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (295.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (295.000000, 60.000000) node {$G$};
\end{scope}
\filldraw (295.000000, 0.000000) circle(1.500000pt);
% Line 39: c G $G$ a
\draw (319.000000,75.000000) -- (319.000000,45.000000);
\begin{scope}
\draw[fill=white] (319.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (319.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (319.000000, 45.000000) node {$G$};
\end{scope}
\filldraw (319.000000, 75.000000) circle(1.500000pt);
% Line 40: d G $G$ b
\draw (331.000000,60.000000) -- (331.000000,30.000000);
\begin{scope}
\draw[fill=white] (331.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (331.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (331.000000, 30.000000) node {$G$};
\end{scope}
\filldraw (331.000000, 60.000000) circle(1.500000pt);
% Line 41: e G $G$ c
\draw (355.000000,45.000000) -- (355.000000,15.000000);
\begin{scope}
\draw[fill=white] (355.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (355.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (355.000000, 15.000000) node {$G$};
\end{scope}
\filldraw (355.000000, 45.000000) circle(1.500000pt);
% Line 42: f G $G$ d
\draw (367.000000,30.000000) -- (367.000000,0.000000);
\begin{scope}
\draw[fill=white] (367.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (367.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (367.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (367.000000, 30.000000) circle(1.500000pt);
% Line 46: a G $G$ d
\draw (391.000000,75.000000) -- (391.000000,30.000000);
\begin{scope}
\draw[fill=white] (391.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (391.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (391.000000, 75.000000) node {$G$};
\end{scope}
\filldraw (391.000000, 30.000000) circle(1.500000pt);
% Line 47: b G $G$ e
\draw (403.000000,60.000000) -- (403.000000,15.000000);
\begin{scope}
\draw[fill=white] (403.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (403.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (403.000000, 60.000000) node {$G$};
\end{scope}
\filldraw (403.000000, 15.000000) circle(1.500000pt);
% Line 48: c G $G$ f
\draw (415.000000,45.000000) -- (415.000000,0.000000);
\begin{scope}
\draw[fill=white] (415.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (415.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (415.000000, 45.000000) node {$G$};
\end{scope}
\filldraw (415.000000, 0.000000) circle(1.500000pt);
% Line 49: d G $G$ a
\draw (439.000000,75.000000) -- (439.000000,30.000000);
\begin{scope}
\draw[fill=white] (439.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (439.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (439.000000, 30.000000) node {$G$};
\end{scope}
\filldraw (439.000000, 75.000000) circle(1.500000pt);
% Line 50: e G $G$ b
\draw (451.000000,60.000000) -- (451.000000,15.000000);
\begin{scope}
\draw[fill=white] (451.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (451.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (451.000000, 15.000000) node {$G$};
\end{scope}
\filldraw (451.000000, 60.000000) circle(1.500000pt);
% Line 51: f G $G$ c
\draw (463.000000,45.000000) -- (463.000000,0.000000);
\begin{scope}
\draw[fill=white] (463.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (463.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (463.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (463.000000, 45.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 35: @ 4 9 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (130.000000,82.500000) rectangle (268.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (130.000000,82.500000) rectangle (268.000000,-7.500000);
% Line 44: @ 10 12 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (274.000000,82.500000) rectangle (376.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (274.000000,82.500000) rectangle (376.000000,-7.500000);
% Line 53: @ 13 14 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (382.000000,82.500000) rectangle (472.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (382.000000,82.500000) rectangle (472.000000,-7.500000);
% Done with comments
\end{tikzpicture}


==> tree_in_u1.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (475.000000, 82.500000);
% Drawing wires
% Line 3: a W \ket{0}
\draw[color=black] (0.000000,75.000000) -- (475.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 4: b W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (475.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 5: c W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (475.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 6: d W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (475.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 7: e W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (475.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 8: f W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (475.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 10: a b c d e f G $U_1$
\draw (12.000000,75.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (12.000000, 37.500000) node {$U_1$};
\end{scope}
% Line 11: =
\draw[fill=white,color=white] (30.000000, -6.000000) rectangle (45.000000, 81.000000);
\draw (37.500000, 37.500000) node {$=$};
% Line 12: a b c d e f G $$ width=40
\draw (77.000000,75.000000) -- (77.000000,0.000000);
\begin{scope}
\draw[fill=white] (77.000000, 37.500000) +(-45.000000:28.284271pt and 61.518290pt) -- +(45.000000:28.284271pt and 61.518290pt) -- +(135.000000:28.284271pt and 61.518290pt) -- +(225.000000:28.284271pt and 61.518290pt) -- cycle;
\clip (77.000000, 37.500000) +(-45.000000:28.284271pt and 61.518290pt) -- +(45.000000:28.284271pt and 61.518290pt) -- +(135.000000:28.284271pt and 61.518290pt) -- +(225.000000:28.284271pt and 61.518290pt) -- cycle;
\draw (77.000000, 37.500000) node {

\begin{tikzpicture}[scale=0.8, level distance=1.2cm,
  level 1/.style={sibling distance=0.8cm},
  level 2/.style={sibling distance=0.5cm}, 
  every  node/.style = {scale=0.8, draw, shape=rectangle}]
  \node { }
    child {node { }
      child {node { }}
      child {node { }}
    }
    child {node { }
    child {node { }}
      child {node { }}
     };
   \node [yshift=-20ex, draw=none]  { \large $\ket{\mathrm{s}}$ };
\end{tikzpicture} 

};
\end{scope}
% Line 14: a G $G$
\begin{scope}
\draw[fill=white] (115.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 75.000000) node {$G$};
\end{scope}
% Line 15: b G $G$
\begin{scope}
\draw[fill=white] (115.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 60.000000) node {$G$};
\end{scope}
% Line 16: c G $G$
\begin{scope}
\draw[fill=white] (115.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 45.000000) node {$G$};
\end{scope}
% Line 17: d G $G$
\begin{scope}
\draw[fill=white] (115.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 30.000000) node {$G$};
\end{scope}
% Line 18: e G $G$
\begin{scope}
\draw[fill=white] (115.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, 15.000000) node {$G$};
\end{scope}
% Line 19: f G $G$
\begin{scope}
\draw[fill=white] (115.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (115.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (115.000000, -0.000000) node {$G$};
\end{scope}
% Line 21: a G $G$ f
\draw (139.000000,75.000000) -- (139.000000,0.000000);
\begin{scope}
\draw[fill=white] (139.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (139.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (139.000000, 75.000000) node {$G$};
\end{scope}
\filldraw (139.000000, 0.000000) circle(1.500000pt);
% Line 22: b G $G$ a
\draw (163.000000,75.000000) -- (163.000000,60.000000);
\begin{scope}
\draw[fill=white] (163.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (163.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (163.000000, 60.000000) node {$G$};
\end{scope}
\filldraw (163.000000, 75.000000) circle(1.500000pt);
% Line 23: c G $G$ b
\draw (187.000000,60.000000) -- (187.000000,45.000000);
\begin{scope}
\draw[fill=white] (187.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (187.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (187.000000, 45.000000) node {$G$};
\end{scope}
\filldraw (187.000000, 60.000000) circle(1.500000pt);
% Line 24: d G $G$ c
\draw (211.000000,45.000000) -- (211.000000,30.000000);
\begin{scope}
\draw[fill=white] (211.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (211.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (211.000000, 30.000000) node {$G$};
\end{scope}
\filldraw (211.000000, 45.000000) circle(1.500000pt);
% Line 25: e G $G$ d
\draw (235.000000,30.000000) -- (235.000000,15.000000);
\begin{scope}
\draw[fill=white] (235.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (235.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (235.000000, 15.000000) node {$G$};
\end{scope}
\filldraw (235.000000, 30.000000) circle(1.500000pt);
% Line 26: f G $G$ e
\draw (259.000000,15.000000) -- (259.000000,0.000000);
\begin{scope}
\draw[fill=white] (259.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (259.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (259.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (259.000000, 15.000000) circle(1.500000pt);
% Line 30: a G $G$ e
\draw (283.000000,75.000000) -- (283.000000,15.000000);
\begin{scope}
\draw[fill=white] (283.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (283.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (283.000000, 75.000000) node {$G$};
\end{scope}
\filldraw (283.000000, 15.000000) circle(1.500000pt);
% Line 31: b G $G$ f
\draw (295.000000,60.000000) -- (295.000000,0.000000);
\begin{scope}
\draw[fill=white] (295.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (295.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (295.000000, 60.000000) node {$G$};
\end{scope}
\filldraw (295.000000, 0.000000) circle(1.500000pt);
% Line 32: c G $G$ a
\draw (319.000000,75.000000) -- (319.000000,45.000000);
\begin{scope}
\draw[fill=white] (319.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (319.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (319.000000, 45.000000) node {$G$};
\end{scope}
\filldraw (319.000000, 75.000000) circle(1.500000pt);
% Line 33: d G $G$ b
\draw (331.000000,60.000000) -- (331.000000,30.000000);
\begin{scope}
\draw[fill=white] (331.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (331.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (331.000000, 30.000000) node {$G$};
\end{scope}
\filldraw (331.000000, 60.000000) circle(1.500000pt);
% Line 34: e G $G$ c
\draw (355.000000,45.000000) -- (355.000000,15.000000);
\begin{scope}
\draw[fill=white] (355.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (355.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (355.000000, 15.000000) node {$G$};
\end{scope}
\filldraw (355.000000, 45.000000) circle(1.500000pt);
% Line 35: f G $G$ d
\draw (367.000000,30.000000) -- (367.000000,0.000000);
\begin{scope}
\draw[fill=white] (367.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (367.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (367.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (367.000000, 30.000000) circle(1.500000pt);
% Line 39: a G $G$ d
\draw (391.000000,75.000000) -- (391.000000,30.000000);
\begin{scope}
\draw[fill=white] (391.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (391.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (391.000000, 75.000000) node {$G$};
\end{scope}
\filldraw (391.000000, 30.000000) circle(1.500000pt);
% Line 40: b G $G$ e
\draw (403.000000,60.000000) -- (403.000000,15.000000);
\begin{scope}
\draw[fill=white] (403.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (403.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (403.000000, 60.000000) node {$G$};
\end{scope}
\filldraw (403.000000, 15.000000) circle(1.500000pt);
% Line 41: c G $G$ f
\draw (415.000000,45.000000) -- (415.000000,0.000000);
\begin{scope}
\draw[fill=white] (415.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (415.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (415.000000, 45.000000) node {$G$};
\end{scope}
\filldraw (415.000000, 0.000000) circle(1.500000pt);
% Line 42: d G $G$ a
\draw (439.000000,75.000000) -- (439.000000,30.000000);
\begin{scope}
\draw[fill=white] (439.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (439.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (439.000000, 30.000000) node {$G$};
\end{scope}
\filldraw (439.000000, 75.000000) circle(1.500000pt);
% Line 43: e G $G$ b
\draw (451.000000,60.000000) -- (451.000000,15.000000);
\begin{scope}
\draw[fill=white] (451.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (451.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (451.000000, 15.000000) node {$G$};
\end{scope}
\filldraw (451.000000, 60.000000) circle(1.500000pt);
% Line 44: f G $G$ c
\draw (463.000000,45.000000) -- (463.000000,0.000000);
\begin{scope}
\draw[fill=white] (463.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (463.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (463.000000, -0.000000) node {$G$};
\end{scope}
\filldraw (463.000000, 45.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 28: @ 4 9 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (130.000000,82.500000) rectangle (268.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (130.000000,82.500000) rectangle (268.000000,-7.500000);
% Line 37: @ 10 12 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (274.000000,82.500000) rectangle (376.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (274.000000,82.500000) rectangle (376.000000,-7.500000);
% Line 46: @ 13 14 color=black style=dotted
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (382.000000,82.500000) rectangle (472.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dotted] (382.000000,82.500000) rectangle (472.000000,-7.500000);
% Done with comments
\end{tikzpicture}

==> tree_in_u2.tikz <==

\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (103.000000, 82.500000);
% Drawing wires
% Line 3: a W \ket{0}
\draw[color=black] (0.000000,75.000000) -- (103.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{0}$};
% Line 4: b W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (103.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 5: c W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (103.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 6: d W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (103.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 7: e W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (103.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 8: f W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (103.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 10: a b c d e f G $U_2$
\draw (12.000000,75.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (12.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (12.000000, 37.500000) node {$U_2$};
\end{scope}
% Line 11: =
\draw[fill=white,color=white] (30.000000, -6.000000) rectangle (45.000000, 81.000000);
\draw (37.500000, 37.500000) node {$=$};
% Line 12: a b c d e f G $$ width=40
\draw (77.000000,75.000000) -- (77.000000,0.000000);
\begin{scope}
\draw[fill=white] (77.000000, 37.500000) +(-45.000000:28.284271pt and 61.518290pt) -- +(45.000000:28.284271pt and 61.518290pt) -- +(135.000000:28.284271pt and 61.518290pt) -- +(225.000000:28.284271pt and 61.518290pt) -- cycle;
\clip (77.000000, 37.500000) +(-45.000000:28.284271pt and 61.518290pt) -- +(45.000000:28.284271pt and 61.518290pt) -- +(135.000000:28.284271pt and 61.518290pt) -- +(225.000000:28.284271pt and 61.518290pt) -- cycle;
\draw (77.000000, 37.500000) node {


\begin{tikzpicture}[scale=0.8, level distance=1.2cm,
  level 1/.style={sibling distance=0.8cm},
  level 2/.style={sibling distance=0.5cm}, 
  every  node/.style = {scale=0.8, draw, shape=rectangle}]
  \node { }
    child {node { }
      child {node { }}
      child {node { }}
    }
    child {node { }
    child {node { }}
      child {node { }}
     };
   \node [yshift=-20ex, draw=none]  { \large $\ket{\mathrm{o}}$ };
\end{tikzpicture} 


};
\end{scope}
\end{tikzpicture}

